On the creation of conjugate points for thermostats

Let $(M, g)$ be a closed oriented Riemannian surface, and let $SM$ be its unit tangent bundle. We show that the interior in the $\mathcal{C}^2$ topology of the set of smooth functions $\lambda:SM\to \mathbb{R}$ for which the thermostat $(M, g, \lambda)$ has no conjugate points is a subset of those functions for which the thermostat is projectively Anosov. Moreover, we prove that if a reversible thermostat is projectively Anosov, then its non-wandering set contains no conjugate points.

==> Images/mirror_geodesic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9712245913748475] 
\draw   (201.5,212) .. controls (201.5,200.13) and (211.32,190.5) .. (223.42,190.5) .. controls (235.53,190.5) and (245.34,200.13) .. (245.34,212) .. controls (245.34,223.87) and (235.53,233.5) .. (223.42,233.5) .. controls (211.32,233.5) and (201.5,223.87) .. (201.5,212) -- cycle ;
%Shape: Ellipse [id:dp047343466853929095] 
\draw   (178.34,166.5) .. controls (215.68,141.37) and (296.4,121) .. (358.64,121) .. controls (420.88,121) and (441.06,141.37) .. (403.72,166.5) .. controls (366.38,191.63) and (285.66,212) .. (223.42,212) .. controls (161.18,212) and (141,191.63) .. (178.34,166.5) -- cycle ;
%Shape: Ellipse [id:dp2998686678155833] 
\draw   (156.42,166.5) .. controls (156.42,154.63) and (166.23,145) .. (178.34,145) .. controls (190.44,145) and (200.25,154.63) .. (200.25,166.5) .. controls (200.25,178.37) and (190.44,188) .. (178.34,188) .. controls (166.23,188) and (156.42,178.37) .. (156.42,166.5) -- cycle ;
%Shape: Ellipse [id:dp9177848486191046] 
\draw   (336.72,121) .. controls (336.72,109.13) and (346.53,99.5) .. (358.64,99.5) .. controls (370.74,99.5) and (380.56,109.13) .. (380.56,121) .. controls (380.56,132.87) and (370.74,142.5) .. (358.64,142.5) .. controls (346.53,142.5) and (336.72,132.87) .. (336.72,121) -- cycle ;
%Shape: Ellipse [id:dp0185091342733813] 
\draw   (381.81,166.5) .. controls (381.81,154.63) and (391.62,145) .. (403.72,145) .. controls (415.83,145) and (425.64,154.63) .. (425.64,166.5) .. controls (425.64,178.37) and (415.83,188) .. (403.72,188) .. controls (391.62,188) and (381.81,178.37) .. (381.81,166.5) -- cycle ;
%Shape: Ellipse [id:dp356867983600619] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (178.34,145) .. controls (215.68,119.87) and (296.4,99.5) .. (358.64,99.5) .. controls (420.88,99.5) and (441.06,119.87) .. (403.72,145) .. controls (366.38,170.13) and (285.66,190.5) .. (223.42,190.5) .. controls (161.18,190.5) and (141,170.13) .. (178.34,145) -- cycle ;
%Shape: Ellipse [id:dp5337772422456217] 
\draw  [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (178.34,188) .. controls (215.68,162.87) and (296.4,142.5) .. (358.64,142.5) .. controls (420.88,142.5) and (441.06,162.87) .. (403.72,188) .. controls (366.38,213.13) and (285.66,233.5) .. (223.42,233.5) .. controls (161.18,233.5) and (141,213.13) .. (178.34,188) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (192.03,132.15) .. controls (196.28,132.95) and (199.91,132.75) .. (202.89,131.57) .. controls (200.54,133.76) and (198.81,136.95) .. (197.72,141.13) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (266.65,106.66) .. controls (270.61,108.4) and (274.18,109.02) .. (277.36,108.53) .. controls (274.58,110.14) and (272.17,112.86) .. (270.17,116.69) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (350.97,93.94) .. controls (354.22,96.79) and (357.45,98.46) .. (360.63,98.95) .. controls (357.49,99.65) and (354.38,101.52) .. (351.31,104.57) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (427.92,125.95) .. controls (423.73,127.04) and (420.54,128.76) .. (418.34,131.11) .. controls (419.53,128.12) and (419.74,124.5) .. (418.94,120.25) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (359.44,170.89) .. controls (355.33,169.57) and (351.7,169.32) .. (348.59,170.13) .. controls (351.2,168.24) and (353.31,165.29) .. (354.91,161.27) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (291.89,188.94) .. controls (288.05,186.95) and (284.52,186.1) .. (281.32,186.38) .. controls (284.2,184.96) and (286.77,182.4) .. (289.02,178.7) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (227.89,195.18) .. controls (224.59,192.39) and (221.33,190.78) .. (218.15,190.34) .. controls (221.27,189.59) and (224.35,187.66) .. (227.36,184.56) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (172.64,188.01) .. controls (171.2,183.93) and (169.2,180.9) .. (166.68,178.92) .. controls (169.75,179.84) and (173.38,179.74) .. (177.55,178.57) ;
\draw  [color={rgb, 255:red, 0; green, 64; blue, 255 }  ,draw opacity=1 ] (166.4,216.14) .. controls (167.68,220.27) and (169.56,223.37) .. (172.01,225.45) .. controls (168.97,224.41) and (165.34,224.37) .. (161.13,225.37) ;
\draw  [color={rgb, 255:red, 0; green, 64; blue, 255 }  ,draw opacity=1 ] (218.22,228.72) .. controls (221.34,231.72) and (224.48,233.53) .. (227.63,234.17) .. controls (224.46,234.72) and (221.27,236.45) .. (218.06,239.35) ;
\draw  [color={rgb, 255:red, 0; green, 64; blue, 255 }  ,draw opacity=1 ] (284.17,223.85) .. controls (287.86,226.11) and (291.32,227.2) .. (294.53,227.15) .. controls (291.56,228.37) and (288.81,230.74) .. (286.31,234.27) ;
\draw  [color={rgb, 255:red, 0; green, 64; blue, 255 }  ,draw opacity=1 ] (352.65,206.65) .. controls (356.61,208.39) and (360.19,209.02) .. (363.36,208.54) .. controls (360.58,210.14) and (358.17,212.86) .. (356.16,216.69) ;
\draw  [color={rgb, 255:red, 0; green, 64; blue, 255 }  ,draw opacity=1 ] (411.82,173.2) .. controls (416.14,173.36) and (419.69,172.62) .. (422.47,170.99) .. controls (420.47,173.51) and (419.24,176.93) .. (418.79,181.23) ;
\draw  [color={rgb, 255:red, 0; green, 64; blue, 255 }  ,draw opacity=1 ] (362.76,148.3) .. controls (359.53,145.43) and (356.32,143.74) .. (353.14,143.22) .. controls (356.29,142.55) and (359.41,140.7) .. (362.5,137.67) ;
\draw  [color={rgb, 255:red, 0; green, 64; blue, 255 }  ,draw opacity=1 ] (286.39,153.01) .. controls (282.3,151.61) and (278.68,151.3) .. (275.56,152.05) .. controls (278.2,150.21) and (280.36,147.3) .. (282.03,143.31) ;
\draw  [color={rgb, 255:red, 0; green, 64; blue, 255 }  ,draw opacity=1 ] (215.89,172.42) .. controls (211.58,172.01) and (207.99,172.54) .. (205.13,174) .. controls (207.27,171.6) and (208.7,168.26) .. (209.39,164) ;

% Text Node
\draw (195,104.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\overline{c} ( t)$};
% Text Node
\draw (193,244.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$c( t)$};
% Text Node
\draw (134,187.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{x}( t)$};


\end{tikzpicture}

